Automorphism groups of Cayley graphs generated by general transposition sets

In this paper we study the Cayley graph $\mathrm{Cay}(S_n,T)$ of the symmetric group $S_n$ generated by a set of transpositions $T$. We show that for $n\geq 5$ the Cayley graph is normal. As a corollary, we show that its automorphism group is a direct product of $S_n$ and the automorphism group of the transposition graph associated to $T$. This provides an affirmative answer to a conjecture raised by Ganesan in arXiv:1703.08109, showing that $\mathrm{Cay}(S_n,T)$ is normal if and only if the transposition graph is not $C_4$ or $K_n$.

==> proof_C4.tikz <==
\tikzset{every picture/.style={thick}} 

\begin{tikzpicture}[]

\draw (0,1)--(0,3);
\draw (0,1)--(4,0)--(0,3);
\draw (0,1)--(4,1)--(0,3);
\draw (0,1)--(4,2);
\draw[red] (4,2)--(0,3);
\draw (0,1)--(4,3)--(0,3);
\draw (0,1)--(4,4)--(0,3);

\draw[red] (4,2)--(8,2);
\draw[dashed] (8,2)--(4,0);
\draw[dashed] (8,2)--(4,1);
\draw[dashed] (8,2)--(4,3);
\draw[dashed] (8,2)--(4,4);

\draw (4,2) ellipse (1cm and 2.8cm);
\draw (8,2) ellipse (1cm and 2.8cm);

\draw (0,3) node [anchor=south east][inner sep=4pt]   {$1$};
\draw (0,1) node [anchor=north east][inner sep=4pt]   {$2$};
\draw (4,5) node [anchor=south][inner sep=0.75pt]   {$S$};
\draw (8,5) node [anchor=south][inner sep=0.75pt]   {$C\setminus S$};
\draw (4,2) node [anchor=north west][inner sep=4pt]   {$w$};
\draw (8,2) node [anchor=north west][inner sep=4pt]   {$u$};

\filldraw [black] (0,1) circle (3pt);
\filldraw [black] (0,3) circle (3pt);

\filldraw [black] (4,0) circle (3pt);
\filldraw [black] (4,1) circle (3pt);
\filldraw [black] (4,2) circle (3pt);
\filldraw [black] (4,3) circle (3pt);
\filldraw [black] (4,4) circle (3pt);

\filldraw [black] (8,0) circle (3pt);
\filldraw [black] (8,1) circle (3pt);
\filldraw [black] (8,2) circle (3pt);
\filldraw [black] (8,3) circle (3pt);
\filldraw [black] (8,4) circle (3pt);


\end{tikzpicture}


==> proof_K4.tikz <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


%Graph number 1
\draw    (45.5,265.5) -- (45.5,335.5);
\draw    (45.5,335.5) -- (115.5,335.5);
\draw    (45.5,265.5) -- (115.5,265.5);

\filldraw (45.5,265.5) circle (3pt);
\filldraw (45.5,335.5) circle (3pt);
\filldraw (115.5,335.5) circle (3pt);
\filldraw (115.5,265.5) circle (3pt);

\draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
\draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
\draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
\draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};


%Graph number 2
\begin{scope}[yshift=120pt]
\draw    (45.5,265.5) -- (115.5,265.5);
\draw    (115.5,265.5) -- (45.5,335.5);
\draw    (45.5,335.5) -- (115.5,335.5);

\filldraw (45.5,265.5) circle (3pt);
\filldraw (45.5,335.5) circle (3pt);
\filldraw (115.5,335.5) circle (3pt);
\filldraw (115.5,265.5) circle (3pt);

\draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
\draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
\draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
\draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};
\end{scope}




%Graph number 3
\begin{scope}[xshift=105pt]
\draw    (45.5,265.5) -- (45.5,335.5);
\draw    (45.5,265.5) -- (115.5,265.5);
\draw    (45.5,265.5) -- (115.5,335.5);

\draw    (45.5,335.5) -- (115.5,335.5);
\draw    (115.5,265.5) -- (115.5,335.5);

\filldraw (45.5,265.5) circle (3pt);
\filldraw (45.5,335.5) circle (3pt);
\filldraw (115.5,335.5) circle (3pt);
\filldraw (115.5,265.5) circle (3pt);

\draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
\draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
\draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
\draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};
\end{scope}



%Graph number 4
\begin{scope}[xshift=105pt, yshift=120]
\draw    (45.5,265.5) -- (45.5,335.5);
\draw    (45.5,265.5) -- (115.5,265.5);
\draw    (115.5,265.5) -- (45.5,335.5);

\draw    (45.5,335.5) -- (115.5,335.5);
\draw    (115.5,265.5) -- (115.5,335.5);

\filldraw (45.5,265.5) circle (3pt);
\filldraw (45.5,335.5) circle (3pt);
\filldraw (115.5,335.5) circle (3pt);
\filldraw (115.5,265.5) circle (3pt);

\draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
\draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
\draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
\draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};
\end{scope}




%Graph number 5
\begin{scope}[xshift=210pt]
\draw    (45.5,265.5) -- (115.5,265.5);
\draw    (45.5,335.5) -- (115.5,335.5);
\draw    (115.5,265.5) -- (115.5,335.5);
\draw    (115.5,265.5) -- (45.5,335.5);

\filldraw (45.5,265.5) circle (3pt);
\filldraw (45.5,335.5) circle (3pt);
\filldraw (115.5,335.5) circle (3pt);
\filldraw (115.5,265.5) circle (3pt);

\draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
\draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
\draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
\draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};
\end{scope}



%Graph number 6
\begin{scope}[xshift=265pt, yshift=120]
\draw    (45.5,265.5) -- (45.5,335.5);
\draw    (45.5,265.5) -- (115.5,265.5);
\draw    (115.5,265.5) -- (45.5,335.5);
\draw    (45.5,335.5) -- (115.5,335.5);

\filldraw (45.5,265.5) circle (3pt);
\filldraw (45.5,335.5) circle (3pt);
\filldraw (115.5,335.5) circle (3pt);
\filldraw (115.5,265.5) circle (3pt);

\draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
\draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
\draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
\draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};
\end{scope}





%Graph number 7
\begin{scope}[xshift=315pt]
\draw    (45.5,265.5) -- (115.5,265.5);
\draw    (45.5,335.5) -- (115.5,335.5);
\draw    (45.5,265.5) -- (115.5,335.5);
\draw    (45.5,265.5) -- (45.5,335.5);

\filldraw (45.5,265.5) circle (3pt);
\filldraw (45.5,335.5) circle (3pt);
\filldraw (115.5,335.5) circle (3pt);
\filldraw (115.5,265.5) circle (3pt);

\draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
\draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
\draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
\draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};
\end{scope}



% %Graph number 8
% \begin{scope}[xshift=315pt, yshift=120]
% \draw    (45.5,265.5) -- (45.5,335.5);
% \draw    (45.5,265.5) -- (115.5,265.5);
% \draw    (115.5,265.5) -- (45.5,335.5);
% \draw    (45.5,335.5) -- (115.5,335.5);

% \filldraw (45.5,265.5) circle (3pt);
% \filldraw (45.5,335.5) circle (3pt);
% \filldraw (115.5,335.5) circle (3pt);
% \filldraw (115.5,265.5) circle (3pt);

% \draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
% \draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
% \draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
% \draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};
% \end{scope}





%Graph number 9
\begin{scope}[xshift=420pt]
\draw    (45.5,265.5) -- (115.5,265.5);
\draw    (45.5,265.5) -- (45.5,335.5);
\draw    (45.5,265.5) -- (115.5,335.5);
\draw    (45.5,335.5) -- (115.5,335.5);
\draw    (45.5,335.5) -- (115.5,265.5);
\draw    (115.5,265.5) -- (115.5,335.5);

\filldraw (45.5,265.5) circle (3pt);
\filldraw (45.5,335.5) circle (3pt);
\filldraw (115.5,335.5) circle (3pt);
\filldraw (115.5,265.5) circle (3pt);

\draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
\draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
\draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
\draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};
\end{scope}



%Graph number 10
\begin{scope}[xshift=420pt, yshift=120]
\draw    (45.5,265.5) -- (45.5,335.5);
\draw    (45.5,265.5) -- (115.5,265.5);
\draw    (115.5,265.5) -- (115.5,335.5);
\draw    (45.5,335.5) -- (115.5,335.5);

\filldraw (45.5,265.5) circle (3pt);
\filldraw (45.5,335.5) circle (3pt);
\filldraw (115.5,335.5) circle (3pt);
\filldraw (115.5,265.5) circle (3pt);

\draw (45.5,265.5) node [anchor=south east][inner sep=4pt]  {$1$};
\draw (115.5,265.5) node [anchor=south west][inner sep=4pt]  {$2$};
\draw (45.5,335.5) node [anchor=north east][inner sep=4pt]  {$v$};
\draw (115.5,335.5) node [anchor=north west][inner sep=4pt] {$w$};
\end{scope}



% Boxes
%Shape: Rectangle [id:dp28252733917284956] 
\draw   (10,220) -- (570+140,220) -- (570+140,550) -- (10,550) -- cycle ;
%Straight Lines [id:da597288309253182] 
\draw    (150,220) -- (150,550) ;
%Straight Lines [id:da7711893975190345] 
\draw    (290,220) -- (290,550) ;
%Straight Lines [id:da7787387432345279] 
\draw    (430+140,220) -- (430+140,550) ;
%Straight Lines [id:da21563312496674714] 
\draw    (430+140,380) -- (570+140,380) ;


% Text Node
\draw (173,520) node [anchor=north west][align=left] {(a) $\displaystyle K_{4} \ -\ e$ };
% Text Node
\draw (323,520) node [anchor=north west][align=left] {(b) triangle with pendant edge};
\draw (488.5+123,350) node [anchor=north west][align=left] {(c) $\displaystyle K_{4}$ };
\draw (492+123,520) node [anchor=north west][align=left] {(d) $\displaystyle C_{4}$ };
\draw (48,520) node [anchor=north west][align=left] {(a) path};

\end{tikzpicture}

==> proof_cycle_fig.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  (115,65) -- (115,135) ;
\draw  (115,135) -- (185,135) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115,65) -- (185,135) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (115,65) -- (185,65) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (185,65) -- (185,135) ;

\filldraw (115,65) circle (3pt);
\filldraw (115,135) circle (3pt);
\filldraw (185,65) circle (3pt);
\filldraw (185,135) circle (3pt);


\draw (115,65) node [anchor=south east][inner sep=5pt]    {$1$};
\draw (115,135) node [anchor=north east][inner sep=5pt]    {$2$};
\draw (185,135) node [anchor=north west][inner sep=5pt]    {$3$};
\draw (185,65) node [anchor=south west][inner sep=5pt]    {$k$};
\draw (85,95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(1\, 2)$};
\draw (136,138) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$(2\, 3)$};


\end{tikzpicture}
